Sound and Complete Witnesses for Template-based Verification of LTL Properties on Polynomial Programs

We study the classical problem of verifying programs with respect to formal specifications given in the linear temporal logic (LTL). We first present novel sound and complete witnesses for LTL verification over imperative programs. Our witnesses are applicable to both verification (proving) and refutation (finding bugs) settings. We then consider LTL formulas in which atomic propositions can be polynomial constraints and turn our focus to polynomial arithmetic programs, i.e. programs in which every assignment and guard consists only of polynomial expressions. For this setting, we provide an efficient algorithm to automatically synthesize such LTL witnesses. Our synthesis procedure is both sound and semi-complete. Finally, we present experimental results demonstrating the effectiveness of our approach and that it can handle programs which were beyond the reach of previous state-of-the-art tools.

==> example-cy-dec.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[ scale=.7, ->]
		\node[draw,fill=lightgray, circle, minimum size=5mm, thick] (a) at (0,2) {$a$};
		\node[draw, fill=lightgray, rectangle, minimum size=5mm, thick] (1) at (2,2) {};
		\node[draw, rectangle, minimum size=5mm, thick] (2) at (4,0) {};
		\node[draw, fill=lightgray, rectangle, minimum size=5mm, thick] (3) at (4,2) {};
		\node[draw, fill=lightgray, circle, minimum size=5mm, thick] (4) at (6,2) {};
		\node[draw, fill=lightgray, diamond, minimum size=8mm, thick] (b) at (8,2) {b};
		\node[draw,diamond, minimum size=8mm, thick] (6) at (8,4) {};
		\node[draw,diamond, minimum size=8mm, thick] (7) at (8,6) {};
		\node[draw,diamond, minimum size=8mm, thick] (8) at (6,6) {};
		\node[draw,diamond, minimum size=8mm, thick] (9) at (6,4) {};
		%\node[draw,circle, minimum size=1cm, thick] (3) at (6,6) {$l_3$};
		%\node[draw,circle, minimum size=1cm, thick] (term) at (2,3) {$l_\term$};
		\draw[thick] (a) to (1);
		\draw[thick] (2) to (1);
		\draw[thick] (3) to (2);
		\draw[thick] (1) to (3);
		\draw[thick] (3) to (4);
		\draw[thick] (4) to (b);
		\draw[thick] (b) to (6);
		\draw[thick] (6) to (7);
		\draw[thick] (7) to (8);
		\draw[thick] (8) to (9);
		\draw[thick] (9) to (b);
		%\draw[thick, bend left = 15] (1) to node[below]{$x_0\geq0$} (2);
		%\draw[thick, bend left = 15] (2) to node[above]{$x_0'=x_0+1$} (1);
		
		%\draw[thick, bend right = 15] (1) to node[below]{$x_0\geq0$} (3);
		%\draw[thick, bend right = 15] (3) to node[above]{$x_0'=x_0-1$} (1);
		
		%\draw[thick] (1) to node[right]{$x_0<0$} (term);
		%\draw[loop below, thick] (term) to (term);
	\end{tikzpicture}
	\caption{An example finite path between two states $a$ to $b$ with its cycle-decomposition $(C, \beta)$, where square and diamond states specify the cycles in $C$ and the gray-scaled states specify $\beta$.}
	\label{cycle-dec-example}
\end{figure}

==> example_mult.tex <==
\begin{figure}[t]
	% \vspace{-1em}
        \centering
	\includegraphics[scale=0.50]{fig2.pdf}
%	\begin{subfigure}[b]{.3\textwidth}
%    \centering
%    \captionsetup{justification=centering}
%	\begin{tikzpicture}[ scale=1, ->]
%		\node[draw,circle, minimum size=1cm, thick] (0) at (9,9) {$q_0$};
%		\node[draw,circle, minimum size=1cm, thick, fill=lightgray] (1) at (9,5) {$q_1$};
%		\draw[thick, loop right] (0) to node[right]{$\neg \at(l_2)$} (init);
%		\draw[thick, bend right = 15] (0) to node[left]{$\at(l_2)$} (1);
%		\draw[thick, bend right = 15] (1) to node[right]{$\neg\at(l_2)$} (0);
%		\draw[thick, loop below] (1) to node[below]{$\at(l_2)$} (1);
%	\end{tikzpicture}
%	\caption{}
%	%\caption{An NBW accepting $G\ F\ \at(l_2)$. The accepting node is gray scaled.}
%	\label{example_nbw}
%	\end{subfigure}%
%	\begin{subfigure}[b]{.7\textwidth}
%		\centering
%	\begin{tikzpicture}[ scale=0.7, ->]
%		\node[draw,circle, minimum size=1cm, thick] (0) at (2,9) {$(\init,0)$};
%		\node[] (test) at (5,9) {$\precondition \equiv x_0 \geq 0$};
%		\node[draw,circle, minimum size=1cm, thick] (10) at (2,6) {$(1,0)$};
%		\node[draw,circle, minimum size=1cm, thick] (t0) at (2,3) {$(t,0)$};
%		\node[draw,circle, minimum size=1cm, thick, fill = lightgray] (11) at (2,-2) {$(1,1)$};		
%		\node[draw,circle, minimum size=1cm, thick] (20) at (-3,6) {$(2,0)$};
%		\node[draw,circle, minimum size=1cm, thick] (30) at (7,6) {$(3,0)$};
%		
%		\draw[thick] (0) to (10);
%		
%		\draw[thick] (10) to node[below,sloped]{$x_0 < 0$} (t0); 
%		\draw[thick] (11) to node[above,sloped]{$x_0<0$} (t0);
%		
%		\draw[thick, bend right = 15] (10) to node[below,sloped]{$x_0 \geq 0$} (30); 
%		\draw[thick, bend right = 15] (30) to node[above,sloped]{$x_0' = x_0^2 - 1$} (10); 
%		
%		\draw[thick] (10) to node[above,sloped]{$x_0 \geq 0$} (20); 
%		
%		\draw[thick, bend left = 0] (11) to node[above,sloped]{$x_0 \geq 0$} (30); 
%		%\draw[thick, bend left = 10] (30) to node[below,sloped]{$x_0' = x_0^2 -1$} (11); 
%		
%		\draw[thick, bend right = 10] (11) to node[above,sloped,pos=0.7]{$x_0 \geq 0$} (20); 
%		\draw[thick, bend right = 10] (20) to node[below,sloped]{$x_0' = x_0^2 +1$} (11); 
%		
%		\draw[loop left, thick] (t0) to (t0);
%	\end{tikzpicture}
%	\caption{}
%	%\caption{Product of transition system in figure \ref{example_ts} and the BA on the left. A node labeled (i,j) represents location $(l_i, q_j)$. Unreachable locations have been removed.}
%	\label{example_mult}
%	\end{subfigure}
	% \vspace{-1em}
	\caption{An NBW accepting $\G\ \F\ \at(l_2)$ with gray accepting nodes (left) and the product of the transition system in Figure~\ref{example_ts} and this NBW (right). A node labeled $i,j$ represents location $(l_i, q_j)$. Unreachable locations have been removed.}
	% \vspace{-1em}
	\label{fig:2}
\end{figure}
